A Dispersive Treatment of $K_{\ell4}$ Decays

$K_{\ell4}$ are for several reasons an especially interesting decay channel of $K$ mesons: $K_{\ell4}$ decays allow an accurate measurement of a combination of $S$-wave $\pi\pi$ scattering lengths, one form factor of the decay is connected to the chiral anomaly and the decay is the best source for the determination of some low energy constants of ChPT. We present a dispersive approach to $K_{\ell4}$ decays, which takes rescattering effects fully into account. Some fits to NA48/2 and E865 measurements and results of the matching to ChPT are shown.

==> plots/comparison_DR_data_pwave.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,704){\makebox(0,0)[r]{\strut{} 4}}%
      \put(660,1247){\makebox(0,0)[r]{\strut{} 4.2}}%
      \put(660,1790){\makebox(0,0)[r]{\strut{} 4.4}}%
      \put(660,2332){\makebox(0,0)[r]{\strut{} 4.6}}%
      \put(660,2875){\makebox(0,0)[r]{\strut{} 4.8}}%
      \put(660,3418){\makebox(0,0)[r]{\strut{} 5}}%
      \put(660,3961){\makebox(0,0)[r]{\strut{} 5.2}}%
      \put(660,4504){\makebox(0,0)[r]{\strut{} 5.4}}%
      \put(792,484){\makebox(0,0){\strut{} 4}}%
      \put(1585,484){\makebox(0,0){\strut{} 4.5}}%
      \put(2377,484){\makebox(0,0){\strut{} 5}}%
      \put(3170,484){\makebox(0,0){\strut{} 5.5}}%
      \put(3963,484){\makebox(0,0){\strut{} 6}}%
      \put(4755,484){\makebox(0,0){\strut{} 6.5}}%
      \put(5548,484){\makebox(0,0){\strut{} 7}}%
      \put(6340,484){\makebox(0,0){\strut{} 7.5}}%
      \put(7133,484){\makebox(0,0){\strut{} 8}}%
      \put(-110,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$P$-wave: $|f_1/(PL \cdot \sigma_\pi)|$}}}%
      \put(3962,154){\makebox(0,0){\strut{}$s \; [M_\pi^2]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5961,1683){\makebox(0,0)[r]{\strut{}E865 data}}%
      \csname LTb\endcsname%
      \put(5961,1463){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5961,1243){\makebox(0,0)[r]{\strut{}Dispersion relation, combined fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/comparison_DR_data_pwave_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/comparison_DR_data_swave.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,1017){\makebox(0,0)[r]{\strut{} 5.7}}%
      \put(660,1643){\makebox(0,0)[r]{\strut{} 5.8}}%
      \put(660,2270){\makebox(0,0)[r]{\strut{} 5.9}}%
      \put(660,2896){\makebox(0,0)[r]{\strut{} 6}}%
      \put(660,3522){\makebox(0,0)[r]{\strut{} 6.1}}%
      \put(660,4149){\makebox(0,0)[r]{\strut{} 6.2}}%
      \put(660,4775){\makebox(0,0)[r]{\strut{} 6.3}}%
      \put(792,484){\makebox(0,0){\strut{} 4}}%
      \put(1585,484){\makebox(0,0){\strut{} 4.5}}%
      \put(2377,484){\makebox(0,0){\strut{} 5}}%
      \put(3170,484){\makebox(0,0){\strut{} 5.5}}%
      \put(3963,484){\makebox(0,0){\strut{} 6}}%
      \put(4755,484){\makebox(0,0){\strut{} 6.5}}%
      \put(5548,484){\makebox(0,0){\strut{} 7}}%
      \put(6340,484){\makebox(0,0){\strut{} 7.5}}%
      \put(7133,484){\makebox(0,0){\strut{} 8}}%
      \put(-110,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$S$-wave: $|f_0/X|$}}}%
      \put(3962,154){\makebox(0,0){\strut{}$s \; [M_\pi^2]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5961,1683){\makebox(0,0)[r]{\strut{}E865 data}}%
      \csname LTb\endcsname%
      \put(5961,1463){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5961,1243){\makebox(0,0)[r]{\strut{}Dispersion relation, combined fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/comparison_DR_data_swave_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

